A Tensor Variational Formulation of Gradient Energy Total Variation

We present a novel variational approach to a tensor-based total variation formulation which is called gradient energy total variation, GETV. We introduce the gradient energy tensor [6] into the GETV and show that the corresponding Euler-Lagrange (E-L) equation is a tensor-based partial differential equation of total variation type. Furthermore, we give a proof which shows that GETV is a convex functional. This approach, in contrast to the commonly used structure tensor, enables a formal derivation of the corresponding E-L equation. Experimental results suggest that GETV compares favourably to other state of the art variational denoising methods such as extended anisotropic diffusion (EAD)[1] and total variation (TV) [18] for gray-scale and colour images.

==> 113044_std15error_table.tex <==
A-IQA: - & 0.79  & \textbf{\textcolor{red}{0.83}}  & 0.72  \\ 
 PSNR: 24.73 & 27.4  & \textbf{\textcolor{red}{28.6}}  & 23.9  \\ 
 PSNR-W: 22.41 & 22.22  & \textbf{\textcolor{red}{22.93}}  & 20.00  \\ 
 SSIM: 0.69 & 0.84  & \textbf{\textcolor{red}{0.86}}  & 0.72  
 

==> 140075_std15error_table.tex <==
A-IQA: - & 0.85  & \textbf{\textcolor{red}{0.87}}  & 0.76  \\ 
 PSNR: 25.01 & \textbf{\textcolor{red}{30.5}}  & 30.4  & 28.3  \\ 
 PSNR-W: 22.57 & 23.08  & \textbf{\textcolor{red}{23.45}}  & 21.89  \\ 
 SSIM: 0.65 & \textbf{\textcolor{red}{0.90}}  & 0.89  & 0.86  
 

==> 147021_std15error_table.tex <==
A-IQA: - & 0.81  & \textbf{\textcolor{red}{0.84}}  & 0.67  \\ 
 PSNR: 24.93 & 29.5  & \textbf{\textcolor{red}{29.6}}  & 26.8  \\ 
 PSNR-W: 22.54 & 23.22  & \textbf{\textcolor{red}{23.42}}  & 21.50  \\ 
 SSIM: 0.68 & \textbf{\textcolor{red}{0.87}}  & \textbf{\textcolor{red}{0.87}}  & 0.77  
 

==> cameraman_std15error_table.tex <==
A-IQA: - & \textbf{\textcolor{red}{0.91}}  & 0.90  & 0.84  \\ 
 PSNR: 24.84 & 30.5  & \textbf{\textcolor{red}{30.6}}  & 28.4  \\ 
 PSNR-W: 63.30 & 63.44  & \textbf{\textcolor{red}{64.12}}  & 60.43  \\ 
 SSIM: 0.21 & 0.91  & \textbf{\textcolor{red}{0.92}}  & 0.88  
 
